Instanton Effects in the Decay of Scalar Mesons

We show that instanton effects may play a crucial role in the decay of scalar mesons into two pseudoscalars. Particularly the branching ratios of two meson decays of the $f_0(1500)$, which is considered as a glue-ball candidate, are then compatible with an ordinary $q \bar{q}$-structure of this resonance and a small positive SU(3) mixing angle, close to a result recently calculated with the same instanton-induced force.

==> Decay.pstex_t <==
\begin{picture}(0,0)%
\epsfbox{Decay.pstex}%
\end{picture}%
\setlength{\unitlength}{0.011250in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(360,248)(212,340)
\put(545,570){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$C$}}}
\put(515,395){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P_1$}}}
\put(565,550){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P_3$}}}
\put(495,375){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$A$}}}
\put(275,397){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P_1$}}}
\put(311,528){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P_3$}}}
\put(304,545){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$C$}}}
\put(224,544){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$B$}}}
\put(261,377){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$A$}}}
\put(212,529){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P_2$}}}
\put(450,570){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$B$}}}
\put(430,550){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P_2$}}}
\end{picture}


==> fnulzerfall.pstex_t <==
\begin{picture}(0,0)%
\epsfbox{fnulzerfall.pstex}%
\end{picture}%
\setlength{\unitlength}{0.003333in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1444,899)(76,-132)
\put(247,-66){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put(247, 14){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.2}}}
\put(247, 94){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.4}}}
\put(247,174){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.6}}}
\put(247,254){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.8}}}
\put(247,334){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(247,414){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.2}}}
\put(247,494){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.4}}}
\put(247,574){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.6}}}
\put(247,654){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.8}}}
\put(247,734){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
\put(266,-99){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put(475,-99){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}30}}}
\put(684,-99){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}60}}}
\put(893,-99){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}90}}}
\put(1102,-99){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}120}}}
\put(1311,-99){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}150}}}
\put(1520,-99){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}180}}}
\put(109,334){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\Gamma^i$}}}
\put(893,-132){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}Scalar mixing angle}}}
\put(475,590){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$ \pi \pi$}}}
\put(1102,358){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$ K \bar{K}$}}}
\put(1137,174){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\eta \eta$}}}
\put(614, 94){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\eta \eta \prime$}}}
\end{picture}

